MID Property for Delay Systems: Insights on Spectral Values with Intermediate Multiplicity

This paper focuses on the problem of multiplicity induced dominancy (MID) for a class of linear time-invariant systems represented by delay-differential equations. If the problem of generic MID was characterized in terms of properties of the roots of Kummer hypergeometric functions, the case of intermediate MID is still an open problem. The aim of this paper is to address such a problem by using the Green--Hille transformation for characterizing the distribution of the nonasymptotic zeros of linear combinations of Kummer functions. An illustrative example completes the presentation and shows the effectiveness of the proposed methodology.

==> Figures/MID_pendulum_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{2.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600000in,y=0.402778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133333in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{2.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133333in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133333in,y=0.402778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666667in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.666667in}{2.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666667in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666667in,y=0.402778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{2.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200000in,y=0.402778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733333in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.733333in}{2.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733333in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733333in,y=0.402778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266667in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.266667in}{2.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266667in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266667in,y=0.402778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800000in,y=0.402778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200000in,y=0.212809in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218022in, y=0.447238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{0.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306388in, y=0.797238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306388in, y=1.147238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{1.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306388in, y=1.497238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306388in, y=1.847238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{2.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414412in, y=2.197238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216000in,y=1.375000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724715in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{0.728000in}{0.537742in}}%
\pgfpathlineto{\pgfqpoint{0.738667in}{0.668859in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{0.781200in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{0.878521in}}%
\pgfpathlineto{\pgfqpoint{0.770667in}{0.963638in}}%
\pgfpathlineto{\pgfqpoint{0.781333in}{1.038705in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{1.105397in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{1.218679in}}%
\pgfpathlineto{\pgfqpoint{0.834667in}{1.311251in}}%
\pgfpathlineto{\pgfqpoint{0.856000in}{1.388290in}}%
\pgfpathlineto{\pgfqpoint{0.877333in}{1.453381in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{1.509084in}}%
\pgfpathlineto{\pgfqpoint{0.920000in}{1.557275in}}%
\pgfpathlineto{\pgfqpoint{0.941333in}{1.599365in}}%
\pgfpathlineto{\pgfqpoint{0.962667in}{1.636428in}}%
\pgfpathlineto{\pgfqpoint{0.984000in}{1.669303in}}%
\pgfpathlineto{\pgfqpoint{1.005333in}{1.698651in}}%
\pgfpathlineto{\pgfqpoint{1.026667in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{1.748779in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{1.780378in}}%
\pgfpathlineto{\pgfqpoint{1.112000in}{1.807906in}}%
\pgfpathlineto{\pgfqpoint{1.144000in}{1.832082in}}%
\pgfpathlineto{\pgfqpoint{1.176000in}{1.853463in}}%
\pgfpathlineto{\pgfqpoint{1.208000in}{1.872490in}}%
\pgfpathlineto{\pgfqpoint{1.250667in}{1.894797in}}%
\pgfpathlineto{\pgfqpoint{1.293333in}{1.914195in}}%
\pgfpathlineto{\pgfqpoint{1.336000in}{1.931189in}}%
\pgfpathlineto{\pgfqpoint{1.389333in}{1.949641in}}%
\pgfpathlineto{\pgfqpoint{1.442667in}{1.965539in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.979336in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{1.993609in}}%
\pgfpathlineto{\pgfqpoint{1.634667in}{2.007688in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{2.019519in}}%
\pgfpathlineto{\pgfqpoint{1.794667in}{2.030817in}}%
\pgfpathlineto{\pgfqpoint{1.890667in}{2.041235in}}%
\pgfpathlineto{\pgfqpoint{1.997333in}{2.050523in}}%
\pgfpathlineto{\pgfqpoint{2.114667in}{2.058503in}}%
\pgfpathlineto{\pgfqpoint{2.242667in}{2.065048in}}%
\pgfpathlineto{\pgfqpoint{2.392000in}{2.070358in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{2.073722in}}%
\pgfpathlineto{\pgfqpoint{2.722667in}{2.074996in}}%
\pgfpathlineto{\pgfqpoint{2.893333in}{2.074007in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{2.070907in}}%
\pgfpathlineto{\pgfqpoint{3.192000in}{2.066174in}}%
\pgfpathlineto{\pgfqpoint{3.309333in}{2.060142in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{2.053090in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.045355in}}%
\pgfpathlineto{\pgfqpoint{3.533333in}{2.037546in}}%
\pgfpathlineto{\pgfqpoint{3.565333in}{2.031008in}}%
\pgfpathlineto{\pgfqpoint{3.586667in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{3.597333in}{2.020964in}}%
\pgfpathlineto{\pgfqpoint{3.608000in}{2.015312in}}%
\pgfpathlineto{\pgfqpoint{3.608000in}{2.015312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.724964in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{0.728000in}{0.534025in}}%
\pgfpathlineto{\pgfqpoint{0.738667in}{0.664831in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{0.776861in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{0.873871in}}%
\pgfpathlineto{\pgfqpoint{0.770667in}{0.958677in}}%
\pgfpathlineto{\pgfqpoint{0.781333in}{1.033432in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{1.212468in}}%
\pgfpathlineto{\pgfqpoint{0.834667in}{1.304414in}}%
\pgfpathlineto{\pgfqpoint{0.856000in}{1.380825in}}%
\pgfpathlineto{\pgfqpoint{0.877333in}{1.445286in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{1.500357in}}%
\pgfpathlineto{\pgfqpoint{0.920000in}{1.547915in}}%
\pgfpathlineto{\pgfqpoint{0.941333in}{1.589369in}}%
\pgfpathlineto{\pgfqpoint{0.962667in}{1.625794in}}%
\pgfpathlineto{\pgfqpoint{0.984000in}{1.658028in}}%
\pgfpathlineto{\pgfqpoint{1.005333in}{1.686732in}}%
\pgfpathlineto{\pgfqpoint{1.026667in}{1.712436in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{1.735565in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{1.766184in}}%
\pgfpathlineto{\pgfqpoint{1.112000in}{1.792725in}}%
\pgfpathlineto{\pgfqpoint{1.144000in}{1.815905in}}%
\pgfpathlineto{\pgfqpoint{1.176000in}{1.836281in}}%
\pgfpathlineto{\pgfqpoint{1.208000in}{1.854293in}}%
\pgfpathlineto{\pgfqpoint{1.250667in}{1.875230in}}%
\pgfpathlineto{\pgfqpoint{1.293333in}{1.893238in}}%
\pgfpathlineto{\pgfqpoint{1.336000in}{1.908818in}}%
\pgfpathlineto{\pgfqpoint{1.389333in}{1.925469in}}%
\pgfpathlineto{\pgfqpoint{1.442667in}{1.939524in}}%
\pgfpathlineto{\pgfqpoint{1.496000in}{1.951430in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{1.963363in}}%
\pgfpathlineto{\pgfqpoint{1.624000in}{1.973152in}}%
\pgfpathlineto{\pgfqpoint{1.698667in}{1.982318in}}%
\pgfpathlineto{\pgfqpoint{1.784000in}{1.990311in}}%
\pgfpathlineto{\pgfqpoint{1.869333in}{1.996071in}}%
\pgfpathlineto{\pgfqpoint{1.965333in}{2.000255in}}%
\pgfpathlineto{\pgfqpoint{2.061333in}{2.002270in}}%
\pgfpathlineto{\pgfqpoint{2.157333in}{2.002253in}}%
\pgfpathlineto{\pgfqpoint{2.253333in}{2.000197in}}%
\pgfpathlineto{\pgfqpoint{2.349333in}{1.995918in}}%
\pgfpathlineto{\pgfqpoint{2.434667in}{1.989874in}}%
\pgfpathlineto{\pgfqpoint{2.509333in}{1.982286in}}%
\pgfpathlineto{\pgfqpoint{2.562667in}{1.974994in}}%
\pgfpathlineto{\pgfqpoint{2.605333in}{1.967485in}}%
\pgfpathlineto{\pgfqpoint{2.648000in}{1.957600in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{1.947429in}}%
\pgfpathlineto{\pgfqpoint{2.701333in}{1.938025in}}%
\pgfpathlineto{\pgfqpoint{2.712000in}{1.931730in}}%
\pgfpathlineto{\pgfqpoint{2.722667in}{1.923083in}}%
\pgfpathlineto{\pgfqpoint{2.733333in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{2.733333in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725215in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{0.728000in}{0.530304in}}%
\pgfpathlineto{\pgfqpoint{0.738667in}{0.660798in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{0.772517in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{0.869214in}}%
\pgfpathlineto{\pgfqpoint{0.770667in}{0.953707in}}%
\pgfpathlineto{\pgfqpoint{0.781333in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{1.206242in}}%
\pgfpathlineto{\pgfqpoint{0.834667in}{1.297556in}}%
\pgfpathlineto{\pgfqpoint{0.856000in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{0.877333in}{1.437156in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{1.491587in}}%
\pgfpathlineto{\pgfqpoint{0.920000in}{1.538501in}}%
\pgfpathlineto{\pgfqpoint{0.941333in}{1.579307in}}%
\pgfpathlineto{\pgfqpoint{0.962667in}{1.615080in}}%
\pgfpathlineto{\pgfqpoint{0.984000in}{1.646658in}}%
\pgfpathlineto{\pgfqpoint{1.005333in}{1.674702in}}%
\pgfpathlineto{\pgfqpoint{1.026667in}{1.699740in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{1.722199in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{1.751800in}}%
\pgfpathlineto{\pgfqpoint{1.112000in}{1.777310in}}%
\pgfpathlineto{\pgfqpoint{1.144000in}{1.799444in}}%
\pgfpathlineto{\pgfqpoint{1.176000in}{1.818757in}}%
\pgfpathlineto{\pgfqpoint{1.208000in}{1.835688in}}%
\pgfpathlineto{\pgfqpoint{1.240000in}{1.850589in}}%
\pgfpathlineto{\pgfqpoint{1.282667in}{1.867776in}}%
\pgfpathlineto{\pgfqpoint{1.325333in}{1.882381in}}%
\pgfpathlineto{\pgfqpoint{1.368000in}{1.894813in}}%
\pgfpathlineto{\pgfqpoint{1.421333in}{1.907785in}}%
\pgfpathlineto{\pgfqpoint{1.474667in}{1.918349in}}%
\pgfpathlineto{\pgfqpoint{1.528000in}{1.926873in}}%
\pgfpathlineto{\pgfqpoint{1.592000in}{1.934799in}}%
\pgfpathlineto{\pgfqpoint{1.656000in}{1.940547in}}%
\pgfpathlineto{\pgfqpoint{1.730667in}{1.944833in}}%
\pgfpathlineto{\pgfqpoint{1.805333in}{1.946752in}}%
\pgfpathlineto{\pgfqpoint{1.880000in}{1.946424in}}%
\pgfpathlineto{\pgfqpoint{1.954667in}{1.943820in}}%
\pgfpathlineto{\pgfqpoint{2.018667in}{1.939622in}}%
\pgfpathlineto{\pgfqpoint{2.082667in}{1.933299in}}%
\pgfpathlineto{\pgfqpoint{2.136000in}{1.925991in}}%
\pgfpathlineto{\pgfqpoint{2.178667in}{1.918366in}}%
\pgfpathlineto{\pgfqpoint{2.221333in}{1.908500in}}%
\pgfpathlineto{\pgfqpoint{2.253333in}{1.898896in}}%
\pgfpathlineto{\pgfqpoint{2.274667in}{1.890861in}}%
\pgfpathlineto{\pgfqpoint{2.296000in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{2.306667in}{1.874372in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{1.866627in}}%
\pgfpathlineto{\pgfqpoint{2.328000in}{1.856368in}}%
\pgfpathlineto{\pgfqpoint{2.338667in}{1.838930in}}%
\pgfpathlineto{\pgfqpoint{2.338667in}{1.838930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725468in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{0.728000in}{0.526580in}}%
\pgfpathlineto{\pgfqpoint{0.738667in}{0.656762in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{0.768167in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{0.864551in}}%
\pgfpathlineto{\pgfqpoint{0.770667in}{0.948729in}}%
\pgfpathlineto{\pgfqpoint{0.781333in}{1.022856in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{1.088606in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.834667in}{1.290677in}}%
\pgfpathlineto{\pgfqpoint{0.856000in}{1.365813in}}%
\pgfpathlineto{\pgfqpoint{0.877333in}{1.428991in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{1.482772in}}%
\pgfpathlineto{\pgfqpoint{0.920000in}{1.529032in}}%
\pgfpathlineto{\pgfqpoint{0.941333in}{1.569178in}}%
\pgfpathlineto{\pgfqpoint{0.962667in}{1.604286in}}%
\pgfpathlineto{\pgfqpoint{0.984000in}{1.635192in}}%
\pgfpathlineto{\pgfqpoint{1.005333in}{1.662556in}}%
\pgfpathlineto{\pgfqpoint{1.026667in}{1.686908in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{1.708673in}}%
\pgfpathlineto{\pgfqpoint{1.069333in}{1.728201in}}%
\pgfpathlineto{\pgfqpoint{1.101333in}{1.753915in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{1.776013in}}%
\pgfpathlineto{\pgfqpoint{1.165333in}{1.795095in}}%
\pgfpathlineto{\pgfqpoint{1.197333in}{1.811634in}}%
\pgfpathlineto{\pgfqpoint{1.229333in}{1.826003in}}%
\pgfpathlineto{\pgfqpoint{1.272000in}{1.842298in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{1.855823in}}%
\pgfpathlineto{\pgfqpoint{1.357333in}{1.867006in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.876180in}}%
\pgfpathlineto{\pgfqpoint{1.453333in}{1.885208in}}%
\pgfpathlineto{\pgfqpoint{1.506667in}{1.891874in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{1.896450in}}%
\pgfpathlineto{\pgfqpoint{1.624000in}{1.899439in}}%
\pgfpathlineto{\pgfqpoint{1.688000in}{1.899860in}}%
\pgfpathlineto{\pgfqpoint{1.752000in}{1.897737in}}%
\pgfpathlineto{\pgfqpoint{1.805333in}{1.893915in}}%
\pgfpathlineto{\pgfqpoint{1.858667in}{1.887983in}}%
\pgfpathlineto{\pgfqpoint{1.901333in}{1.881428in}}%
\pgfpathlineto{\pgfqpoint{1.944000in}{1.872829in}}%
\pgfpathlineto{\pgfqpoint{1.976000in}{1.864612in}}%
\pgfpathlineto{\pgfqpoint{2.008000in}{1.854273in}}%
\pgfpathlineto{\pgfqpoint{2.029333in}{1.845699in}}%
\pgfpathlineto{\pgfqpoint{2.050667in}{1.835099in}}%
\pgfpathlineto{\pgfqpoint{2.072000in}{1.821172in}}%
\pgfpathlineto{\pgfqpoint{2.082667in}{1.812016in}}%
\pgfpathlineto{\pgfqpoint{2.093333in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{2.104000in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{2.104000in}{1.780624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725721in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{0.728000in}{0.522853in}}%
\pgfpathlineto{\pgfqpoint{0.738667in}{0.652721in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{0.763812in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{0.859881in}}%
\pgfpathlineto{\pgfqpoint{0.770667in}{0.943744in}}%
\pgfpathlineto{\pgfqpoint{0.781333in}{1.017554in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{1.082986in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{1.193742in}}%
\pgfpathlineto{\pgfqpoint{0.834667in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{0.856000in}{1.358265in}}%
\pgfpathlineto{\pgfqpoint{0.877333in}{1.420791in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{0.920000in}{1.519507in}}%
\pgfpathlineto{\pgfqpoint{0.941333in}{1.558980in}}%
\pgfpathlineto{\pgfqpoint{0.962667in}{1.593408in}}%
\pgfpathlineto{\pgfqpoint{0.984000in}{1.623625in}}%
\pgfpathlineto{\pgfqpoint{1.005333in}{1.650292in}}%
\pgfpathlineto{\pgfqpoint{1.026667in}{1.673936in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{1.694983in}}%
\pgfpathlineto{\pgfqpoint{1.069333in}{1.713781in}}%
\pgfpathlineto{\pgfqpoint{1.101333in}{1.738378in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{1.759327in}}%
\pgfpathlineto{\pgfqpoint{1.165333in}{1.777226in}}%
\pgfpathlineto{\pgfqpoint{1.197333in}{1.792543in}}%
\pgfpathlineto{\pgfqpoint{1.229333in}{1.805648in}}%
\pgfpathlineto{\pgfqpoint{1.261333in}{1.816835in}}%
\pgfpathlineto{\pgfqpoint{1.304000in}{1.829173in}}%
\pgfpathlineto{\pgfqpoint{1.346667in}{1.838961in}}%
\pgfpathlineto{\pgfqpoint{1.389333in}{1.846532in}}%
\pgfpathlineto{\pgfqpoint{1.432000in}{1.852135in}}%
\pgfpathlineto{\pgfqpoint{1.485333in}{1.856643in}}%
\pgfpathlineto{\pgfqpoint{1.538667in}{1.858586in}}%
\pgfpathlineto{\pgfqpoint{1.592000in}{1.858068in}}%
\pgfpathlineto{\pgfqpoint{1.645333in}{1.855053in}}%
\pgfpathlineto{\pgfqpoint{1.688000in}{1.850712in}}%
\pgfpathlineto{\pgfqpoint{1.730667in}{1.844425in}}%
\pgfpathlineto{\pgfqpoint{1.773333in}{1.835795in}}%
\pgfpathlineto{\pgfqpoint{1.805333in}{1.827371in}}%
\pgfpathlineto{\pgfqpoint{1.837333in}{1.816698in}}%
\pgfpathlineto{\pgfqpoint{1.858667in}{1.807876in}}%
\pgfpathlineto{\pgfqpoint{1.880000in}{1.797104in}}%
\pgfpathlineto{\pgfqpoint{1.901333in}{1.783380in}}%
\pgfpathlineto{\pgfqpoint{1.912000in}{1.774786in}}%
\pgfpathlineto{\pgfqpoint{1.922667in}{1.764314in}}%
\pgfpathlineto{\pgfqpoint{1.933333in}{1.750622in}}%
\pgfpathlineto{\pgfqpoint{1.944000in}{1.729027in}}%
\pgfpathlineto{\pgfqpoint{1.944000in}{1.729027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725976in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{0.728000in}{0.519122in}}%
\pgfpathlineto{\pgfqpoint{0.738667in}{0.648676in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{0.759452in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{0.855204in}}%
\pgfpathlineto{\pgfqpoint{0.770667in}{0.938750in}}%
\pgfpathlineto{\pgfqpoint{0.781333in}{1.012242in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{1.077355in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{1.187468in}}%
\pgfpathlineto{\pgfqpoint{0.834667in}{1.276854in}}%
\pgfpathlineto{\pgfqpoint{0.856000in}{1.350689in}}%
\pgfpathlineto{\pgfqpoint{0.877333in}{1.412554in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{1.465007in}}%
\pgfpathlineto{\pgfqpoint{0.920000in}{1.509925in}}%
\pgfpathlineto{\pgfqpoint{0.941333in}{1.548713in}}%
\pgfpathlineto{\pgfqpoint{0.962667in}{1.582445in}}%
\pgfpathlineto{\pgfqpoint{0.984000in}{1.611956in}}%
\pgfpathlineto{\pgfqpoint{1.005333in}{1.637905in}}%
\pgfpathlineto{\pgfqpoint{1.026667in}{1.660819in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{1.681122in}}%
\pgfpathlineto{\pgfqpoint{1.069333in}{1.699161in}}%
\pgfpathlineto{\pgfqpoint{1.101333in}{1.722589in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{1.742328in}}%
\pgfpathlineto{\pgfqpoint{1.165333in}{1.758972in}}%
\pgfpathlineto{\pgfqpoint{1.197333in}{1.772981in}}%
\pgfpathlineto{\pgfqpoint{1.229333in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{1.261333in}{1.794471in}}%
\pgfpathlineto{\pgfqpoint{1.304000in}{1.804774in}}%
\pgfpathlineto{\pgfqpoint{1.346667in}{1.812361in}}%
\pgfpathlineto{\pgfqpoint{1.389333in}{1.817529in}}%
\pgfpathlineto{\pgfqpoint{1.432000in}{1.820480in}}%
\pgfpathlineto{\pgfqpoint{1.474667in}{1.821331in}}%
\pgfpathlineto{\pgfqpoint{1.517333in}{1.820117in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{1.816779in}}%
\pgfpathlineto{\pgfqpoint{1.602667in}{1.811137in}}%
\pgfpathlineto{\pgfqpoint{1.645333in}{1.802832in}}%
\pgfpathlineto{\pgfqpoint{1.677333in}{1.794465in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{1.783723in}}%
\pgfpathlineto{\pgfqpoint{1.730667in}{1.774823in}}%
\pgfpathlineto{\pgfqpoint{1.752000in}{1.764018in}}%
\pgfpathlineto{\pgfqpoint{1.773333in}{1.750492in}}%
\pgfpathlineto{\pgfqpoint{1.784000in}{1.742241in}}%
\pgfpathlineto{\pgfqpoint{1.794667in}{1.732529in}}%
\pgfpathlineto{\pgfqpoint{1.805333in}{1.720647in}}%
\pgfpathlineto{\pgfqpoint{1.816000in}{1.705027in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.680101in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.680101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.500000in}}{\pgfqpoint{3.200000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726232in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{0.728000in}{0.515388in}}%
\pgfpathlineto{\pgfqpoint{0.738667in}{0.644626in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{0.755086in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{0.850521in}}%
\pgfpathlineto{\pgfqpoint{0.770667in}{0.933748in}}%
\pgfpathlineto{\pgfqpoint{0.781333in}{1.006920in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{1.071711in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{1.181178in}}%
\pgfpathlineto{\pgfqpoint{0.834667in}{1.269910in}}%
\pgfpathlineto{\pgfqpoint{0.856000in}{1.343084in}}%
\pgfpathlineto{\pgfqpoint{0.877333in}{1.404280in}}%
\pgfpathlineto{\pgfqpoint{0.898667in}{1.456055in}}%
\pgfpathlineto{\pgfqpoint{0.920000in}{1.500285in}}%
\pgfpathlineto{\pgfqpoint{0.941333in}{1.538374in}}%
\pgfpathlineto{\pgfqpoint{0.962667in}{1.571395in}}%
\pgfpathlineto{\pgfqpoint{0.984000in}{1.600182in}}%
\pgfpathlineto{\pgfqpoint{1.005333in}{1.625393in}}%
\pgfpathlineto{\pgfqpoint{1.026667in}{1.647552in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{1.667083in}}%
\pgfpathlineto{\pgfqpoint{1.069333in}{1.684333in}}%
\pgfpathlineto{\pgfqpoint{1.101333in}{1.706537in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{1.165333in}{1.740307in}}%
\pgfpathlineto{\pgfqpoint{1.197333in}{1.752911in}}%
\pgfpathlineto{\pgfqpoint{1.229333in}{1.763163in}}%
\pgfpathlineto{\pgfqpoint{1.261333in}{1.771338in}}%
\pgfpathlineto{\pgfqpoint{1.293333in}{1.777648in}}%
\pgfpathlineto{\pgfqpoint{1.336000in}{1.783433in}}%
\pgfpathlineto{\pgfqpoint{1.378667in}{1.786448in}}%
\pgfpathlineto{\pgfqpoint{1.421333in}{1.786833in}}%
\pgfpathlineto{\pgfqpoint{1.464000in}{1.784605in}}%
\pgfpathlineto{\pgfqpoint{1.506667in}{1.779635in}}%
\pgfpathlineto{\pgfqpoint{1.538667in}{1.773918in}}%
\pgfpathlineto{\pgfqpoint{1.570667in}{1.766221in}}%
\pgfpathlineto{\pgfqpoint{1.602667in}{1.756117in}}%
\pgfpathlineto{\pgfqpoint{1.624000in}{1.747697in}}%
\pgfpathlineto{\pgfqpoint{1.645333in}{1.737524in}}%
\pgfpathlineto{\pgfqpoint{1.666667in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{1.688000in}{1.709023in}}%
\pgfpathlineto{\pgfqpoint{1.698667in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{1.687111in}}%
\pgfpathlineto{\pgfqpoint{1.720000in}{1.671918in}}%
\pgfpathlineto{\pgfqpoint{1.730667in}{1.650237in}}%
\pgfpathlineto{\pgfqpoint{1.730667in}{1.650237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{2.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200000in,y=2.333333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Behavior of the triple root at \(\displaystyle \lambda_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580924in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{3.702778in}{0.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730556in}{0.569444in}}{\pgfqpoint{3.730556in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{3.730556in}{1.398762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730556in}{1.426540in}}{\pgfqpoint{3.702778in}{1.426540in}}%
\pgfpathlineto{\pgfqpoint{1.580924in}{1.426540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.553147in}{1.426540in}}{\pgfqpoint{1.553147in}{1.398762in}}%
\pgfpathlineto{\pgfqpoint{1.553147in}{0.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.553147in}{0.569444in}}{\pgfqpoint{1.580924in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.580924in}{0.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608702in}{1.314072in}}%
\pgfpathlineto{\pgfqpoint{1.747591in}{1.314072in}}%
\pgfpathlineto{\pgfqpoint{1.886480in}{1.314072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997591in,y=1.265461in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont g/L = 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.608702in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{1.747591in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{1.886480in}{1.110215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997591in,y=1.061604in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont g/L = 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.608702in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{1.747591in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{1.886480in}{0.906358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997591in,y=0.857747in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont g/L = 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.608702in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{1.747591in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{1.886480in}{0.702501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997591in,y=0.653890in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont g/L = 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.780740in}{1.314072in}}%
\pgfpathlineto{\pgfqpoint{2.919629in}{1.314072in}}%
\pgfpathlineto{\pgfqpoint{3.058518in}{1.314072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169629in,y=1.265461in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont g/L = 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.780740in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{2.919629in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{3.058518in}{1.110215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169629in,y=1.061604in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont g/L = 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.780740in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{2.919629in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{3.058518in}{0.906358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169629in,y=0.857747in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont g/L = 7}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/invertedPendulum.tex <==
\begin{tikzpicture}
% Ground
\draw (-2.05, 0) -- (2.05, 0);
\foreach \x in {-2, -1.8, ..., 2}{
\draw ({\x-0.05}, -0.1) -- (\x, 0);
}

% Car
\draw[very thick, fill=gray!50] (-1.25, 0.4) rectangle (1.25, 1.4);
\node at (0, 0.9) {$M$};

% Wheels
\draw[thick, fill=gray] (-0.75, 0.2) circle[radius=0.2];
\draw[thick, fill=gray] (0.75, 0.2) circle[radius=0.2];

% Control
\draw[thick, ->] (1.75, 0.9) node[above] {$u$} -- (1.25, 0.9);

% Base of the pendulum
\draw[thick, fill=gray] (0.2, 1.4) -- (0, 1.6) -- (-0.2, 1.4) -- cycle;

% Vertical direction and angle
\draw[dashed] (0, 1.6) -- (0, 3.5);
\draw[->, thick] (0, 1.5) ++(120:0.75) arc[start angle=120, end angle=90, radius=0.75];
\draw (0, 1.5) ++(105:0.75) node[above] {$\theta$};

% Pendulum
\draw[very thick] (0, 1.5) -- ++(120:2);
\fill (0, 1.5) ++(120:2) circle[radius=0.1] node[below left] {$m$};
\end{tikzpicture}
